Wasserstein random variables: Statistical analysis for optimal transport

Optimal transport provides an inherently geometric and highly structured framework for studying spaces of probability measures, supplying a rich theoretical toolkit for contemporary statistics, machine learning, and generative modelling. In applications, however, the measures of interest are almost never known precisely, calling for a theory of optimal transport that accounts for statistical uncertainty. We construct such a framework, lifting the classical theory to the setting of Wasserstein random variables. We introduce the $L^2$ over Wasserstein space of random measures, establishing that it inherits the formal Riemannian structure of the Wasserstein space by characterising distances and geodesic geometry. The structure induces random flows with Wasserstein gradient flow sample paths, making it the natural extension for random gradient flow dynamics. We ensemble statistical consistency results for the optimal transport machinery using the empirical measure within the framework. We produce a Bayesian analysis of optimal transport, deducing posterior consistency of the same tools in both the parametric and non-parametric settings with explicit posterior contraction rates. We demonstrate that the representations for various generative models can be embedded into the framework, allowing for a statistical analysis of these models. The results provide a unifying statistical treatment of optimal transport and its consequences for principled inference under the statistical uncertainty of random sampling.

==> Superposition_picture.tex <==
\begin{center}
\begin{tikzpicture}[x=3.5cm, y=3cm, >=stealth, every node/.style={font=\large}]
  
  % Nodes
  \node (R)    at (0, 0) {\Large $\R^d$};
  \node (L2R)  at (1, 1) {\Large$L^2\l(\R^d\r)$};
  \node (P2R)  at (2, 0) {\Large$\Pc$};
  \node (L2P2) at (3, 1) {\Large$L^2\l(\Pc\r)$};
  \node (P2P2) at (4, 0) {\Large $\cP_2\l(\Pc\r)$};

  % Edges (Arrows and Labels)
  \draw[->, thick] (R) -- (L2R) 
    node[midway, sloped, above=2pt, text=darkgray] {\small Stochasticity}
    node[midway, sloped, below=2pt, text=gray] {\small $\om\mapsto X_\om$};
    
  \draw[->, thick] (R) -- (P2R) 
    node[midway, above=2pt, text=darkgray] {\small Superposition}
    node[midway, sloped, below=2pt, text=gray] {\small $x\mapsto \delta_x$};
    
  \draw[->, thick] (L2R) -- (P2R) 
    node[midway, sloped, above=2pt, text=darkgray] {\small Laws}
    node[midway, sloped, below=2pt, text=gray]{\small $X\mapsto \P_X$};
  
  \draw[->, thick] (L2R) -- (L2P2) 
    node[midway, above=2pt, text=darkgray] {\small Superposition}
    node[midway, sloped, below=2pt, text=gray]{\small $X_\om\mapsto \delta_{X_\om}$};
  
  \draw[->, thick] (P2R) -- (L2P2) 
    node[midway, sloped, above=2pt, text=darkgray] {\small Stochasticity}
    node[midway, sloped, below=2pt, text=gray]{\small $\om\mapsto \xi_\om$};
    
  \draw[->, thick] (P2R) -- (P2P2) 
    node[midway, above=2pt, text=darkgray] {\small Superposition}
    node[midway, sloped, below=2pt, text=gray]{\small $\mu\mapsto \delta_\mu$};
    
  \draw[->, thick] (L2P2) -- (P2P2) 
    node[midway, sloped, above=2pt, text=darkgray] {\small Laws}
    node[midway, sloped, below=2pt, text=gray]{\small $\xi\mapsto \P_\xi$};

  % Curved edge at the bottom for Nested Superposition
  \draw[->, thick] (R) to[bend right=20] 
    node[midway, above=6pt, text=darkgray] {\small Nested Superposition} node[midway, sloped, below=2pt, text=gray]{\small $x\mapsto \delta_{\delta_x}$} (P2P2);

\end{tikzpicture}
\end{center}
